Downlink MU-MIMO for LEO Direct-to-Device: Feasibility, Architecture, and Implementation

Direct-to-device connectivity from low Earth orbit (LEO) satellites is commercially available, but its throughput is limited by the satellite antenna size and by payloads that separate users only by beams and frequency reuse. This article shows that a single LEO satellite with a meter-scale array can serve hundreds of users on the same time-frequency resource through multi-user multiple-input multiple-output precoding. The number of users it can separate with a single stream each, i.e., its spatial degrees of freedom (DoF), follows from the aperture in wavelengths, the orbit altitude, and the minimum elevation angle. With minimum mean-square error (MMSE) precoding, the throughput of these users grows with the signal-to-noise ratio (SNR), whereas maximum-ratio transmission becomes interference-limited. The precoder can be computed from the user positions and the satellite ephemeris and attitude, with a throughput loss of less than 0.5\% at 20~dB SNR compared with perfect channel knowledge under the 3GPP non-terrestrial channel models. The DoF also set the number of digital chains of a hybrid payload, and the functional split among satellites and ground trades inter-satellite-link and feeder-link load against on-board processing. As the satellite moves, the precoder can be updated from the known geometry every radio frame, i.e., 10~ms, while the computationally intensive user pairing can be kept for a few seconds with a throughput loss below 1\%. Finally, we keep the cell-specific signals on fixed beams while precoding the user data jointly across all cells of the satellite. For a $50\times50$ array at 600~km and a minimum elevation angle of $60^\circ$, one satellite serves 410 users at 6.1~bps/Hz on average, more than four times the throughput of fixed beams with four-color frequency reuse.

==> Figs/fig2plot.tex <==
% Fig. 2: (a) spatial DoF, (b) LoS rate per user, (c) NTN-TDL. Data: Figs/fig2*.txt
\pgfplotsset{fig2style/.style={
	width=6.4cm, height=5.5cm,
	xlabel near ticks, ylabel near ticks,
	x label style={font=\footnotesize}, y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	legend cell align=left,
	legend style={font=\tiny, inner sep=1pt, row sep=-1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both, grid style={gray!20},
}}
\begin{tikzpicture}
\begin{axis}[fig2style,
	xmin=0.5, xmax=6, ymin=1, ymax=1e4, ymode=log,
	xlabel={Aperture side length [m]},
	ylabel={Spatial DoF $K^\star$},
	legend style={at={(0.97,0.03)}, anchor=south east},
]
\addplot[dashdotted, line width=1pt, black]
table[x=D, y=horizon, col sep=comma] {Figs/fig2a_dof_lines.txt};
\addlegendentry{Horizon ($\theta_{\min}=0^\circ$)};
\addplot[line width=1pt, red]
table[x=D, y=th20, col sep=comma] {Figs/fig2a_dof_lines.txt};
\addlegendentry{$\theta_{\min}=20^\circ$};
\addplot[line width=1pt, teal]
table[x=D, y=th40, col sep=comma] {Figs/fig2a_dof_lines.txt};
\addlegendentry{$\theta_{\min}=40^\circ$};
\addplot[line width=1pt, blue]
table[x=D, y=th60, col sep=comma] {Figs/fig2a_dof_lines.txt};
\addlegendentry{$\theta_{\min}=60^\circ$};
\addplot[only marks, red, mark=x, mark size=2.5pt, forget plot]
table[x=D, y=th20, col sep=comma] {Figs/fig2a_dof_count.txt};
\addplot[only marks, teal, mark=x, mark size=2.5pt, forget plot]
table[x=D, y=th40, col sep=comma] {Figs/fig2a_dof_count.txt};
\addplot[only marks, blue, mark=x, mark size=2.5pt]
table[x=D, y=th60, col sep=comma] {Figs/fig2a_dof_count.txt};
\addlegendentry{Exact beam count};
\draw[densely dotted, gray] (axis cs:3.41,1) -- (axis cs:3.41,1e4);
\end{axis}
\node[font=\footnotesize, anchor=north] at (current axis.outer south) {(a)};
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[fig2style,
	xmin=-10, xmax=20, ymin=0, ymax=7.5,
	xlabel={SNR at nadir [dB]},
	ylabel={Avg. rate per user [bps/Hz]},
	legend style={at={(0.03,0.97)}, anchor=north west},
]
\addplot[dashed, line width=1pt, black]
table[x=snr, y=ub, col sep=comma] {Figs/fig2b_los.txt};
\addlegendentry{Interference-free bound};
\addplot[line width=1pt, blue]
table[x=snr, y=mmse_cf, col sep=comma] {Figs/fig2b_los.txt};
\addlegendentry{MMSE, closed form};
\addplot[only marks, blue, mark=o]
table[x=snr, y=mmse, col sep=comma] {Figs/fig2b_los.txt};
\addlegendentry{MMSE, simulation};
\addplot[line width=1pt, red]
table[x=snr, y=mrt_cf, col sep=comma] {Figs/fig2b_los.txt};
\addlegendentry{MRT, closed form};
\addplot[only marks, red, mark=square]
table[x=snr, y=mrt, col sep=comma] {Figs/fig2b_los.txt};
\addlegendentry{MRT, simulation};
\draw[densely dotted, gray] (axis cs:8,0) -- (axis cs:8,7.5);
\node[font=\tiny, anchor=south west] at (axis cs:8.3,0.1) {$\rho=1/\epsilon$};
\end{axis}
\node[font=\footnotesize, anchor=north] at (current axis.outer south) {(b)};
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[fig2style,
	xmin=-10, xmax=20, ymin=0, ymax=7.5,
	xlabel={SNR at nadir [dB]},
	ylabel={Avg. rate per user [bps/Hz]},
	legend style={at={(0.03,0.97)}, anchor=north west},
]
\addplot[line width=1pt, blue]
table[x=snr, y=mmse_tdlc, col sep=comma] {Figs/fig2c_tdl.txt};
\addlegendentry{MMSE, LoS (NTN-TDL-C)};
\addplot[line width=1pt, red]
table[x=snr, y=mmse_tdla, col sep=comma] {Figs/fig2c_tdl.txt};
\addlegendentry{MMSE, NLoS (NTN-TDL-A)};
\addplot[dashed, line width=1pt, blue]
table[x=snr, y=mrt_tdlc, col sep=comma] {Figs/fig2c_tdl.txt};
\addlegendentry{MRT, LoS (NTN-TDL-C)};
\addplot[dashed, line width=1pt, red]
table[x=snr, y=mrt_tdla, col sep=comma] {Figs/fig2c_tdl.txt};
\addlegendentry{MRT, NLoS (NTN-TDL-A)};
\addplot[only marks, black, mark=o]
table[x=snr, y=perf_tdlc, col sep=comma] {Figs/fig2c_tdl.txt};
\addlegendentry{MMSE, perfect CSI};
\addplot[only marks, black, mark=o, forget plot]
table[x=snr, y=perf_tdla, col sep=comma] {Figs/fig2c_tdl.txt};
\end{axis}
\node[font=\footnotesize, anchor=north] at (current axis.outer south) {(c)};
\end{tikzpicture}


==> Figs/fig3plot.tex <==
% Fig. 3: hybrid vs fully digital. Data: Figs/fig3_hybrid_th*.txt
\begin{tikzpicture}
\begin{axis}[
	width=8.6cm, height=6cm,
	xmin=300, xmax=2600, ymin=80, ymax=103,
	xlabel={Number of digital chains $N_{\mathrm{RF}}$},
	ylabel={Relative throughput [\%]},
	xlabel near ticks, ylabel near ticks,
	x label style={font=\footnotesize}, y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	scaled x ticks=false, xticklabel style={/pgf/number format/1000 sep={}},
	legend cell align=left,
	legend style={at={(0.97,0.03)}, anchor=south east},
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both, grid style={gray!20},
]
\addplot[line width=1pt, blue, mark=o, mark options={solid}]
table[x=nrf, y=pct, col sep=comma] {Figs/fig3_hybrid_th60.txt};
\addlegendentry{$\theta_{\min}=60^\circ$ ($K^\star=410$)};
\addplot[line width=1pt, teal, mark=square, mark options={solid}]
table[x=nrf, y=pct, col sep=comma] {Figs/fig3_hybrid_th40.txt};
\addlegendentry{$\theta_{\min}=40^\circ$ ($K^\star=962$)};
\addplot[line width=1pt, red, mark=triangle, mark options={solid}]
table[x=nrf, y=pct, col sep=comma] {Figs/fig3_hybrid_th20.txt};
\addlegendentry{$\theta_{\min}=20^\circ$ ($K^\star=1448$)};
\draw[densely dotted, blue] (axis cs:410,80)  -- (axis cs:410,103);
\draw[densely dotted, teal] (axis cs:962,80)  -- (axis cs:962,103);
\draw[densely dotted, red]  (axis cs:1448,80) -- (axis cs:1448,103);
\draw[dashed, black] (axis cs:300,100) -- (axis cs:2600,100);
\node[font=\tiny, anchor=south east] at (axis cs:2580,100.2) {fully digital ($M=2500$)};
\end{axis}
\end{tikzpicture}


==> Figs/fig4plot.tex <==
% Fig. 4: (a) pairing interval, (b) CDF of the rate per user. Data: Figs/fig4*.txt
\pgfplotsset{fig4style/.style={
	width=8.6cm, height=5.4cm,
	xlabel near ticks, ylabel near ticks,
	x label style={font=\footnotesize}, y label style={font=\footnotesize},
	ticklabel style={font=\footnotesize},
	legend cell align=left,
	legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.75, draw opacity=1, text opacity=1},
	grid=both, grid style={gray!20},
}}
\begin{tikzpicture}
\begin{axis}[fig4style,
	xmode=log, xmin=0.08, xmax=50, ymin=50, ymax=105,
	xtick={0.1,1,10,50}, xticklabels={0.1,1,10,100},
	xlabel={User-pairing interval [s]},
	ylabel={Relative throughput [\%]},
	legend style={at={(0.03,0.03)}, anchor=south west},
]
\addplot[line width=1pt, blue, mark=o, mark size=1.5pt, mark options={solid}]
table[x=T, y=p10, col sep=comma] {Figs/fig4a_pairing.txt};
\addlegendentry{Precoder updated every 10\,ms};
\addplot[line width=1pt, teal, dashed, mark=square, mark size=1.5pt, mark options={solid}]
table[x=T, y=p50, col sep=comma] {Figs/fig4a_pairing.txt};
\addlegendentry{Precoder updated every 50\,ms};
\addplot[line width=1pt, red, dotted, mark=triangle, mark size=1.8pt, mark options={solid}]
table[x=T, y=p200, col sep=comma] {Figs/fig4a_pairing.txt};
\addlegendentry{Precoder updated every 200\,ms};
\end{axis}
\node[font=\footnotesize, anchor=north] at (current axis.outer south) {(a)};
\end{tikzpicture}

\vspace{2mm}
\begin{tikzpicture}
\begin{axis}[fig4style,
	xmin=0, xmax=7.5, ymin=0, ymax=1,
	xlabel={Rate per user [bps/Hz]},
	ylabel={CDF},
	legend style={at={(0.03,0.97)}, anchor=north west},
]
\addplot[line width=1pt, gray]
table[x=fix4, y=cdf, col sep=comma] {Figs/fig4b_cdf.txt};
\addlegendentry{Fixed beams (reuse 4)};
\addplot[line width=1pt, red]
table[x=percell, y=cdf, col sep=comma] {Figs/fig4b_cdf.txt};
\addlegendentry{Per-cell pairing \& MMSE};
\addplot[line width=1pt, teal]
table[x=jointprec, y=cdf, col sep=comma] {Figs/fig4b_cdf.txt};
\addlegendentry{Per-cell pairing, cross-cell MMSE};
\addplot[line width=1pt, blue]
table[x=joint, y=cdf, col sep=comma] {Figs/fig4b_cdf.txt};
\addlegendentry{Cross-cell pairing \& MMSE};
\end{axis}
\node[font=\footnotesize, anchor=north] at (current axis.outer south) {(b)};
\end{tikzpicture}

